Smoothed Projections and Mixed Boundary Conditions

Mixed boundary conditions are introduced to finite element exterior calculus. We construct smoothed projections from Sobolev de Rham complexes onto finite element de Rham complexes which commute with the exterior derivative, preserve homogeneous boundary conditions along a fixed boundary part, and satisfy uniform bounds for shape-regular families of triangulations and bounded polynomial degree. The existence of such projections implies stability and quasi-optimal convergence of mixed finite element methods for the Hodge Laplace equation with mixed boundary conditions. In addition, we prove the density of smooth differential forms in Sobolev spaces of differential forms over weakly Lipschitz domains with partial boundary conditions.

==> draw.bulgeddomain.tex <==
\begin{center}
% \begin{tabular}{c}
  \begin{tikzpicture}[scale=1.0]
    
    \definecolor{hellgrau}{rgb} {0.90,0.90,0.90} %FFF200 
  
    \coordinate (LOB) at ( -2.5,  1.5, 0.0);
    \coordinate (LLB) at ( -3.5,  0.0, 0.0);
    \coordinate (LUB) at ( -2.5, -1.5, 0.0);
    \coordinate (MOB) at (  0.0,  0.5, 0.0);
    \coordinate (MUB) at (  0.0, -0.5, 0.0);
    \coordinate (ROB) at (  2.9,  1.3, 0.0);
    \coordinate (RRB) at (  4.0,  0.0, 0.0);
    \coordinate (RUB) at (  2.9, -1.3, 0.0);
    
    \coordinate (LOA) at ( -2.5,  2.3, 0.0);
    \coordinate (LLA) at ( -4.0,  0.0, 0.0);
    \coordinate (LUA) at ( -2.9, -1.9, 0.0);
    \coordinate (MOA) at (  0.0,  1.5, 0.0);
    \coordinate (MUA) at (  0.0, -1.5, 0.0);
    \coordinate (ROA) at (  3.0,  2.3, 0.0);
    \coordinate (RRA) at (  4.5,  0.0, 0.0);
    \coordinate (RUA) at (  3.3, -1.7, 0.0);
    
    \coordinate (LOH) at ( -2.5,  1.9, 0.0);
    \coordinate (MOH) at (  0.0,  1.0, 0.0);
    \coordinate (ROH) at (  3.0,  1.8, 0.0);
    
    \coordinate (LOI) at ( -2.0,  0.7, 0.0);
    \coordinate (LLI) at ( -3.0,  0.0, 0.0);
    \coordinate (LUI) at ( -2.0, -0.7, 0.0);
    \coordinate (MOI) at (  0.0,  0.2, 0.0);
    \coordinate (MUI) at (  0.0, -0.2, 0.0);
    \coordinate (ROI) at (  2.4,  0.7, 0.0);
    \coordinate (RRI) at (  3.5,  0.0, 0.0);
    \coordinate (RUI) at (  2.4, -0.7, 0.0);
    
    \draw [ultra thick,black,fill=hellgrau]
          (MOB)
          to[out=0   ,in=180,dashed]
          (ROB)
          to[out=0   ,in=90]
          (RRB)
          to[out=-90 ,in=0] 
          (RUB)
          to[out=-180,in=0] 
          (MUB)
          to[out=-180,in=0] 
          (LUB)
          to[out=-180,in=-90] 
          (LLB)
          to[out=  90,in=180] 
          (LOB)
          to[out=   0,in=180] 
          (MOB)
          ;
    
    \draw [black]
          (MOA)
          to[out=0   ,in=180]
          (ROA)
          to[out=0   ,in=90]
          (RRA)
          to[out=-90 ,in=0] 
          (RUA)
          to[out=-180,in=0] 
          (MUA)
          to[out=-180,in=0] 
          (LUA)
          to[out=-180,in=-90] 
          (LLA)
          to[out=  90,in=180] 
          (LOA)
          to[out=   0,in=180] 
          (MOA)
          ;
    
    \draw [black]
          (MOI)
          to[out=0   ,in=180]
          (ROI)
          to[out=0   ,in=90]
          (RRI)
          to[out=-90 ,in=0] 
          (RUI)
          to[out=-180,in=0] 
          (MUI)
          to[out=-180,in=0] 
          (LUI)
          to[out=-180,in=-90] 
          (LLI)
          to[out=  90,in=180] 
          (LOI)
          to[out=   0,in=180] 
          (MOI)
          ;
    
    \draw [ultra thick,black,dashed,fill=hellgrau,pattern=crosshatch, pattern color=hellgrau]
          (MOB)
          to[out=   0,in=180]
          (ROB)
          to[out=  90,in=-90]
          (ROH)
          to[out= 180,in=0] 
          (MOH)
          to[out= 180,in=0] 
          (LOH)
          to[out=- 90,in=90] 
          (LOB)
          to[out=-  0,in=180] 
          (MOB)
          ;
    
    \draw [ultra thick,black]
          (LOB)
          to[out=   0,in=180]
          (MOB)
          to[out=   0,in=180]
          (ROB)
          ;
    
    \draw [line width = 1.9pt,hellgrau,dashed] % ultra thick is 1.6pt
          (LOB)
          to[out=   0,in=180]
          (MOB)
          to[out=   0,in=180]
          (ROB)
          ;

  \end{tikzpicture}
% \end{tabular} 
\end{center}
  
